MinTL: Minimalist Transfer Learning for Task-Oriented Dialogue Systems

In this paper, we propose Minimalist Transfer Learning (MinTL) to simplify the system design process of task-oriented dialogue systems and alleviate the over-dependency on annotated data. MinTL is a simple yet effective transfer learning framework, which allows us to plug-and-play pre-trained seq2seq models, and jointly learn dialogue state tracking and dialogue response generation. Unlike previous approaches, which use a copy mechanism to "carryover" the old dialogue states to the new one, we introduce Levenshtein belief spans (Lev), that allows efficient dialogue state tracking with a minimal generation length. We instantiate our learning framework with two pre-trained backbones: T5 and BART, and evaluate them on MultiWOZ. Extensive experiments demonstrate that: 1) our systems establish new state-of-the-art results on end-to-end response generation, 2) MinTL-based systems are more robust than baseline methods in the low resource setting, and they achieve competitive results with only 20\% training data, and 3) Lev greatly improves the inference efficiency.

==> figure.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,480); %set diagram left start at 0, and has height of 480

%Rounded Rect [id:dp48692231716574486] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.11 ] (91,264.6) .. controls (91,259.85) and (94.85,256) .. (99.6,256) -- (128.33,256) .. controls (133.08,256) and (136.93,259.85) .. (136.93,264.6) -- (136.93,290.4) .. controls (136.93,295.15) and (133.08,299) .. (128.33,299) -- (99.6,299) .. controls (94.85,299) and (91,295.15) .. (91,290.4) -- cycle ;
%Straight Lines [id:da9396233537600207] 
\draw    (61.5,288) -- (86,288) ;
\draw [shift={(89,288)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6607145243488577] 
\draw    (255.67,301.67) -- (255.56,324.37) ;
\draw [shift={(255.54,327.37)}, rotate = 270.27] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6232735841209005] 
\draw    (62.5,268) -- (87,268) ;
\draw [shift={(90,268)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Rounded Rect [id:dp6066532944823273] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.11 ] (233,264.6) .. controls (233,259.85) and (236.85,256) .. (241.6,256) -- (270.33,256) .. controls (275.08,256) and (278.93,259.85) .. (278.93,264.6) -- (278.93,290.4) .. controls (278.93,295.15) and (275.08,299) .. (270.33,299) -- (241.6,299) .. controls (236.85,299) and (233,295.15) .. (233,290.4) -- cycle ;
%Straight Lines [id:da8300186175608899] 
\draw    (143,278.07) -- (226,278) ;
\draw [shift={(229,278)}, rotate = 539.95] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Rounded Rect [id:dp9912585853353462] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.11 ] (91,387.6) .. controls (91,382.85) and (94.85,379) .. (99.6,379) -- (128.33,379) .. controls (133.08,379) and (136.93,382.85) .. (136.93,387.6) -- (136.93,413.4) .. controls (136.93,418.15) and (133.08,422) .. (128.33,422) -- (99.6,422) .. controls (94.85,422) and (91,418.15) .. (91,413.4) -- cycle ;
%Straight Lines [id:da7504669323708124] 
\draw    (113.93,303.57) -- (113.93,372) ;
\draw [shift={(113.93,375)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da4833542436254197] 
\draw    (86.41,399.17) -- (64.41,399.17) ;
\draw [shift={(61.41,399.17)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Flowchart: Magnetic Disk [id:dp7604303923586597] 
\draw   (272,387.78) -- (272,409.23) .. controls (272,412.41) and (264.6,415) .. (255.46,415) .. controls (246.33,415) and (238.93,412.41) .. (238.93,409.23) -- (238.93,387.78)(272,387.78) .. controls (272,390.96) and (264.6,393.55) .. (255.46,393.55) .. controls (246.33,393.55) and (238.93,390.96) .. (238.93,387.78) .. controls (238.93,384.59) and (246.33,382) .. (255.46,382) .. controls (264.6,382) and (272,384.59) .. (272,387.78) -- cycle ;
%Straight Lines [id:da20951992865195623] 
\draw    (255.59,354.29) -- (255.48,377) ;
\draw [shift={(255.46,380)}, rotate = 270.27] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da34798522777836327] 
\draw    (231.93,399) -- (145,399.48) ;
\draw [shift={(142,399.5)}, rotate = 359.68] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

% Text Node
\draw (21,254.5) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\mathcolorbox{soulred}{B_{t-1}}$};
% Text Node
\draw (97,270) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$\mathbf{Enc}$};
% Text Node
\draw (185,329) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$B_{t} =f( \mathcolorbox{soulbleu}{Lev_{t}} ,B_{t-1})$};
% Text Node
\draw (36,276.5) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\mathcolorbox{soulgreen}{C_{t}}$};
% Text Node
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (170,265) -- (191,265) -- (191,289) -- (170,289) -- cycle  ;
\draw (173,270) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$H$};
% Text Node
\draw (235,268.6) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$\mathbf{Dec}_{L}$};
% Text Node
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (103,323) -- (124,323) -- (124,347) -- (103,347) -- cycle  ;
\draw (106,329) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$H$};
% Text Node
\draw (93,391.6) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$\mathbf{Dec}_{R}$};
% Text Node 
\draw (35,386) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\mathcolorbox{soulorange}{R_{t}}$};
% Text Node
\draw (244.93,396.78) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {\texttt{KB}};
% Text Node
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (181.9,386.57) -- (202.9,386.57) -- (202.9,411.57) -- (181.9,411.57) -- cycle  ;
\draw (180.9,387.57) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\mathcolorbox{soulyellow}{k_{t}}$};
\end{tikzpicture}
